Massive MIMO Downlink 1-Bit Precoding with Linear Programming for PSK Signaling

Quantized massive multiple-input-multiple-output (MIMO) systems are gaining more interest due to their power efficiency. We present a new precoding technique to mitigate the multi-user interference and the quantization distortions in a downlink multi-user (MU) multiple-input-single-output (MISO) system with 1-bit quantization at the transmitter. This work is restricted to PSK modulation schemes. The transmit signal vector is optimized for every desired received vector taking into account the 1-bit quantization. The optimization is based on maximizing the safety margin to the decision thresholds of the PSK modulation. Simulation results show a significant gain in terms of the uncoded bit-error-ratio (BER) compared to the existing linear precoding techniques.

==> Plots/BER_128_16_16PSK.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=24,
xlabel={$P_{\text{tx}}$ (dB)},
xmajorgrids,
ymode=log,
ymin=1e-04,
ymax=1,
yminorticks=true,
ylabel={Uncoded BER},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={N=128, M=16, ch=100 ,16-PSK},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]


\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	0.1731196875\\
2	0.1349228125\\
4	0.10232\\
6	0.07490015625\\
8	0.05201984375\\
10	0.03395265625\\
12	0.0209271875\\
14	0.012900625\\
16	0.0081809375\\
18	0.00560125\\
20	0.00421109375\\
22	0.0034225\\
24	0.00299359375\\
};
\addlegendentry{MSM};

\addplot [color=blue,solid,line width=2.0pt,mark=+,mark options={mark size=3,solid}]
  table[row sep=crcr]{%
0	0.17332828125\\
2	0.13496375\\
4	0.102245\\
6	0.07462984375\\
8	0.051625\\
10	0.033495625\\
12	0.02038703125\\
14	0.0123575\\
16	0.00764140625\\
18	0.0050346875\\
20	0.00364484375\\
22	0.00286421875\\
24	0.002410625\\
};
\addlegendentry{$\text{SDR}_{\ell^2_{\infty}}$};

\addplot [color=red,solid,line width=2.0pt,mark=o,mark options={mark size=3,solid}]
  table[row sep=crcr]{%
0	0.188989040625\\
2	0.16006955625\\
4	0.1370530375\\
6	0.11972355625\\
8	0.1071840875\\
10	0.09836728125\\
12	0.0923207125\\
14	0.08826693125\\
16	0.0856128125\\
18	0.08388944375\\
20	0.0827837\\
22	0.0820665187500001\\
24	0.081624028125\\
};
\addlegendentry{QWF};

\addplot [color=red,dashed,line width=2.0pt,mark=+,mark options={mark size=3,solid}]
  table[row sep=crcr]{%
0	0.124031875\\
2	0.09077921875\\
4	0.06147015625\\
6	0.03590828125\\
8	0.01646453125\\
10	0.0051609375\\
12	0.00091640625\\
14	5.90625e-05\\
16	4.6875e-07\\
18	0\\
20	0\\
22	0\\
24	0\\
};
\addlegendentry{WF, unq.};

\end{axis}
\end{tikzpicture}%

==> Plots/BER_128_16_4PSK.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=24,
xlabel={$P_{\text{tx}}$ (dB)},
xmajorgrids,
ymode=log,
ymin=1e-04,
ymax=0.1,
yminorticks=true,
ylabel={Uncoded BER},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={N=128, M=16, ch=100 ,4-PSK},
legend style={legend cell align=left,align=left,draw=white!15!black}
]


\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	0.02228\\
2	0.0063753125\\
4	0.001058125\\
6	9.31250000000001e-05\\
8	4.375e-06\\
10	0\\
12	0\\
14	0\\
16	0\\
18	0\\
20	0\\
22	0\\
24	0\\
};
\addlegendentry{MSM};

\addplot [color=blue,solid,line width=2.0pt,mark=+,mark options={mark size=3,solid}]
  table[row sep=crcr]{%
0	0.0224796875\\
2	0.0064271875\\
4	0.001053125\\
6	9.62500000000001e-05\\
8	4.6875e-06\\
10	0\\
12	0\\
14	0\\
16	0\\
18	0\\
20	0\\
22	0\\
24	0\\
};
\addlegendentry{$\text{SDR}_{\ell^2_{\infty}}$};

\addplot [color=blue,solid,line width=2.0pt,mark=triangle,mark options={mark size=3,solid,rotate=180}]
  table[row sep=crcr]{%
0	0.02395426875\\
2	0.00867668124999999\\
4	0.002365525\\
6	0.000466825\\
8	6.74812499999999e-05\\
10	7.13125000000002e-06\\
12	5.875e-07\\
14	9.375e-08\\
16	3.75e-08\\
18	1.25e-08\\
20	1.25e-08\\
22	1.25e-08\\
24	1.875e-08\\
};
\addlegendentry{MBER};

\addplot [color=red,solid,line width=2.0pt,mark=o,mark options={mark size=3,solid}]
  table[row sep=crcr]{%
0	0.03205388125\\
2	0.01527884375\\
4	0.00679144375000001\\
6	0.00299815\\
8	0.00142105\\
10	0.00076043125\\
12	0.00046765625\\
14	0.00032814375\\
16	0.00025810625\\
18	0.00021836875\\
20	0.00019385625\\
22	0.00018025625\\
24	0.0001723625\\
};
\addlegendentry{QWF};

\addplot [color=red,dashed,line width=2.0pt,mark=+,mark options={mark size=3,solid}]
  table[row sep=crcr]{%
0	0.00375625\\
2	0.00041375\\
4	1.125e-05\\
6	0\\
8	0\\
10	0\\
12	0\\
14	0\\
16	0\\
18	0\\
20	0\\
22	0\\
24	0\\
};
\addlegendentry{WF, unq.};

%\addplot [color=mycolor1,solid,forget plot]
%  table[row sep=crcr]{%
%0	0.0145042225060037\\
%2	0.00654916022360004\\
%4	0.00301386459497245\\
%6	0.00151354465688038\\
%8	0.00086457742395222\\
%10	0.000566316250467561\\
%12	0.00041866472249534\\
%14	0.000340380006062251\\
%16	0.000296541803727092\\
%18	0.000270994271121721\\
%20	0.000255689811736218\\
%22	0.000246351078309888\\
%24	0.00024058351619179\\
%};
\end{axis}
\end{tikzpicture}%

==> Plots/BER_128_16_4PSK_ch_est.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=24,
xlabel={$P_{\text{tx}}$ (dB)},
xmajorgrids,
ymode=log,
ymin=1e-04,
ymax=0,
yminorticks=true,
ylabel={Uncoded BER},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={N=128, M=16, ch=100 ,4-PSK},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	0.02228\\
2	0.0063753125\\
4	0.001058125\\
6	9.31250000000001e-05\\
8	4.375e-06\\
10	0\\
12	0\\
14	0\\
16	0\\
18	0\\
20	0\\
22	0\\
24	0\\
};
\addlegendentry{MSM, Full CSI};

\addplot [color=blue,solid,line width=2.0pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0	0.0233840625\\
2	0.006979375\\
4	0.0012509375\\
6	0.000125\\
8	5.9375e-06\\
10	0\\
12	0\\
14	0\\
16	0\\
18	0\\
20	0\\
22	0\\
24	0\\
};
\addlegendentry{MSM, $\upsilon^2=0.1$};

\addplot [color=blue,solid,line width=2.0pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0	0.026466875\\
2	0.0086309375\\
4	0.0019215625\\
6	0.0002771875\\
8	2.5625e-05\\
10	1.25e-06\\
12	0\\
14	0\\
16	3.125e-07\\
18	0\\
20	0\\
22	0\\
24	0\\
};
\addlegendentry{MSM, $\upsilon^2=0.2$};

\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	0.0942727083333333\\
2	0.0590647916666667\\
4	0.0315522916666667\\
6	0.0136414583333333\\
8	0.00461854166666667\\
10	0.001200625\\
12	0.00028375\\
14	7.04166666666667e-05\\
16	1.95833333333334e-05\\
18	7.91666666666666e-06\\
20	6.875e-06\\
22	4.79166666666667e-06\\
24	4.58333333333333e-06\\
};

\addplot [color=red,solid,line width=2.0pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0	0.0960879166666666\\
2	0.0607497916666667\\
4	0.0333414583333333\\
6	0.0150308333333333\\
8	0.005528125\\
10	0.001666875\\
12	0.000457083333333333\\
14	0.000125833333333333\\
16	4.66666666666667e-05\\
18	2.27083333333334e-05\\
20	1.45833333333333e-05\\
22	1.04166666666667e-05\\
24	8.95833333333333e-06\\
};

\addplot [color=red,solid,line width=2.0pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0	0.101057083333333\\
2	0.0659539583333333\\
4	0.0383847916666667\\
6	0.0195016666666667\\
8	0.0087425\\
10	0.00354125\\
12	0.00142708333333333\\
14	0.00061125\\
16	0.000320625\\
18	0.000188125\\
20	0.000135\\
22	0.000106875\\
24	7.97916666666667e-05\\
};

\addplot [color=green,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.1731196875\\
2	0.1349228125\\
4	0.10232\\
6	0.07490015625\\
8	0.05201984375\\
10	0.03395265625\\
12	0.0209271875\\
14	0.012900625\\
16	0.0081809375\\
18	0.00560125\\
20	0.00421109375\\
22	0.0034225\\
24	0.00299359375\\
};

\addplot  [color=green,solid,line width=2.0pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0	0.1748990625\\
2	0.136969375\\
4	0.10443203125\\
6	0.0775309375\\
8	0.05516765625\\
10	0.0375071875\\
12	0.02465671875\\
14	0.01642390625\\
16	0.0113153125\\
18	0.0083496875\\
20	0.00670109375\\
22	0.00570203125\\
24	0.0051096875\\
};

\addplot [color=green,solid,line width=2.0pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0	0.18007171875\\
2	0.14268859375\\
4	0.11091390625\\
6	0.0849696874999999\\
8	0.06422453125\\
10	0.04776078125\\
12	0.0356565625\\
14	0.027461875\\
16	0.02201390625\\
18	0.0185421875\\
20	0.0164015625\\
22	0.01507984375\\
24	0.01420953125\\
};
\end{axis}
\end{tikzpicture}%

==> Plots/BER_128_16_8PSK.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=24,
xlabel={$P_{\text{tx}}$ (dB)},
xmajorgrids,
ymode=log,
ymin=1e-04,
ymax=1,
yminorticks=true,
ylabel={Uncoded BER},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={N=128, M=16, ch=100 ,8-PSK},
legend style={legend cell align=left,align=left,draw=white!15!black}
]


\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	0.0942727083333333\\
2	0.0590647916666667\\
4	0.0315522916666667\\
6	0.0136414583333333\\
8	0.00461854166666667\\
10	0.001200625\\
12	0.00028375\\
14	7.04166666666667e-05\\
16	1.95833333333334e-05\\
18	7.91666666666666e-06\\
20	6.875e-06\\
22	4.79166666666667e-06\\
24	4.58333333333333e-06\\
};
\addlegendentry{MSM};

\addplot [color=blue,solid,line width=2.0pt,mark=+,mark options={mark size=3,solid}]
  table[row sep=crcr]{%
0	0.094515625\\
2	0.05909875\\
4	0.0314977083333333\\
6	0.0136602083333333\\
8	0.004545\\
10	0.00114708333333333\\
12	0.000255833333333333\\
14	5.27083333333333e-05\\
16	1.08333333333333e-05\\
18	3.75e-06\\
20	1.45833333333333e-06\\
22	1.04166666666667e-06\\
24	1.04166666666667e-06\\
};
\addlegendentry{$\text{SDR}_{\ell^2_{\infty}}$};


\addplot [color=red,solid,line width=2.0pt,mark=o,mark options={mark size=3,solid}]
  table[row sep=crcr]{%
0	0.109814333333333\\
2	0.0820126124999999\\
4	0.060898725\\
6	0.0457129958333334\\
8	0.0353497166666666\\
10	0.0285720583333333\\
12	0.0242283791666667\\
14	0.0214985708333333\\
16	0.0197968583333333\\
18	0.01872995\\
20	0.018056325\\
22	0.0176202833333333\\
24	0.0173571916666667\\
};
\addlegendentry{QWF};

\addplot [color=red,dashed,line width=2.0pt,mark=+,mark options={mark size=3,solid}]
  table[row sep=crcr]{%
0	0.0493764583333333\\
2	0.023125625\\
4	0.00753895833333333\\
6	0.00138979166666667\\
8	0.000104375\\
10	1.66666666666667e-06\\
12	0\\
14	0\\
16	0\\
18	0\\
20	0\\
22	0\\
24	0\\
};
\addlegendentry{WF, unq.};

\end{axis}
\end{tikzpicture}%

==> system.tex <==
\tikzstyle{int}=[draw, minimum width=1cm, minimum height=1cm,  very thick]
\tikzstyle{init} = [pin edge={<-,thick,black}]
\tikzstyle{sum} = [draw, circle,inner sep=1pt, minimum size=2mm, very thick] % Adder

\begin{tikzpicture}[node distance=1cm,auto,>=latex']
    \node [int] (a) {$\mathcal{P}\left(\bullet\right)$};
    \node (b) [left of=a,node distance=1.5cm, coordinate] {a};
    \node [int] (c) [right=1cm of a] {$\Q\left(\bullet\right)$};
    \node[int] (f) [right=1cm of c]  {$\sqrt{\frac{P_\text{tx}}{N}} \matt I$};
\node[int] (e) [right=0.5cm of f]  {$\matt H$};
    \node [sum,  pin={[init]below:$\boldsymbol{\eta}$}] (g) [right=1cm of e] {$\matt{+}$};
   
     \node [int] (d) [right=0.5cm of g] {$\mathcal{D}$};
    \node [coordinate] (end) [right=1cm of d, node distance=1cm]{};
    
   
    
    \path[->,thick] (b) edge node[above] {$\vect{s}$} 
                       node[below] {$\mathcal{O}_{D}^{M}$} (a);
    \path[->,thick] (a) edge node[above] {$\vect{x}$}
                       node[below] {$\mathbb{C}^{N}$} (c);
    \path[->,thick] (c) edge node[above] {$\vect{x}_Q$} 
                       node[below] {$\mathcal{O}_{4}^{N}$} (f);
    \path[->,thick] (f) edge  (e);                       
    \path[->,thick] (e) edge node[above] {$\vect{y}$} 
                       node[below] {$\mathbb{C}^{M}$} (g);
    \path[->,thick] (g) edge node[above] {$\vect{r}$} 
                       node[below] {$\mathbb{C}^{M}$} (d);                      
    \path[->,thick] (d) edge node[above] {$\hat{\vect{s}}$} 
                      node[below] {$\mathcal{O}_{D}^{M}$} (end) ;
\end{tikzpicture}
